Towards Energy-Neutral IoT Sensors: Low-Cost Chirp-Based Backscattering Node Using a COTS Microcontroller and Multi-Load Front-End

Backscatter communication has proven to be a key enabler for energy-neutral sensor nodes in the IoT. It allows ultra-low-power nodes to transmit sensor data by reflecting incident RF signals. Practical large-scale deployment requires hardware solutions that are both cost-efficient and widely available. This paper investigates the practical limits of implementing backscatter transmitters exclusively using COTS components. We compare a two-load and multi-load architecture in terms of hardware requirements, complexity and spectral efficiency highlighting the most important trade-offs. A multi-load backscatter architecture is developed using a resource constrained low-power microcontroller, levering DMA to achieve high switching speeds while minimizing processing overhead. Furthermore, we present a layout agnostic load design methodology based on scattering parameters, allowing precise control of the reflection coefficients. A prototype implementation demonstrates a successful backscatter transmission of a single-sideband chirp with reduced harmonic distortion. Measurement results show suppression of the backscattered carrier and the second sideband by 10 dBm. This demonstrates that low-cost sensor nodes can be built using COTS components enabling remote monitoring at extended lifetimes.

==> figures/waterfall-plot-960.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.65\columnwidth,
    height=0.42\columnwidth,
    scale only axis,
    xmin=915.300292969,
    xmax=915.549316406,
    ymin=0.000000000,
    ymax=10.137600000,
    xlabel={Frequency [MHz]},
    ylabel={Time [ms]},
    enlargelimits=false,
    axis on top,
    colorbar,
    point meta min=-55,
    point meta max=0,
    colormap={waterfallviridis}{
        rgb255=(68,1,84)
        rgb255=(59,82,139)
        rgb255=(33,145,140)
        rgb255=(94,201,98)
        rgb255=(253,231,37)
    },
    colorbar style={ylabel={Relative magnitude [dB]}},
            label style={font=\scriptsize},
        ticklabel style={font=\scriptsize}
]
\addplot graphics[
    xmin=915.300292969,
    xmax=915.549316406,
    ymin=0.000000000,
    ymax=10.137600000
] {figures/waterfall-plot-960.png};
\addplot[
    draw=none,
    mark=none,
    forget plot,
    point meta=explicit
] coordinates {
    (915.300292969,0.000000000) [-55]
    (915.549316406,10.137600000) [0]
};
\end{axis}
\end{tikzpicture}

